Representable diagrammatic sets as a model of weak higher categories

Developing an idea of Kapranov and Voevodsky, we introduce a model of weak omega-categories based on directed complexes, combinatorial presentations of pasting diagrams. We propose this as a convenient framework for higher-dimensional rewriting. We define diagrammatic sets to be presheaves on a category of directed complexes presenting pasting diagrams with spherical boundaries. Diagrammatic sets have structural face and degeneracy operations, but no structural composition. We define a notion of equivalence cell in a diagrammatic set, and say that a diagrammatic set is representable if all pasting diagrams with spherical boundaries are connected to individual cells -- their weak composites -- by a higher-dimensional equivalence cell. We develop the basic theory of representable diagrammatic sets (RDSs), and prove that equivalence cells satisfy the expected properties in an RDS. We study nerves of strict omega-categories as RDSs and prove that 2-truncated RDSs are equivalent to bicategories. Finally, we connect the combinatorics of diagrammatic sets and simplicial sets, and prove a version of the homotopy hypothesis for "groupoidal" RDSs: there exists a geometric realisation functor for diagrammatic sets, inducing isomorphisms between combinatorial and classical homotopy groups, which has a homotopical right inverse.

==> img/braiding1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (m) at (0,0) {};
	\node[0c] (1) at (1.5,0) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c, out=60,in=120] (0) to (m);
	\draw[1c, out=-60,in=-120] (0) to (m);
	\draw[1c] (m) to node[auto] {$z$} (1);
	\draw[2c] (0,-1.2) to node[auto,swap] {$x$} (0,-.2);
	\draw[2c] (0,.2) to node[auto,swap] {$x'$} (0,1.2);
	\draw[2c] (-.75,-.5) to node[auto,swap] {$y$} (-.75,.5);
	\node[scale=1.25] at (2,-1.25) {,};
\end{scope}
\begin{scope}[shift={(5,0)}]
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (m) at (0,0) {};
	\node[0c] (1) at (1.5,0) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c, out=60,in=120] (m) to (1);
	\draw[1c] (0) to node[auto] {$z$} (m);
	\draw[1c, out=-60,in=-120] (m) to (1);
	\draw[2c] (0,-1.2) to node[auto,swap] {$x$} (0,-.2);
	\draw[2c] (0,.2) to node[auto,swap] {$x'$} (0,1.2);
	\draw[2c] (.75,-.5) to node[auto,swap] {$y$} (.75,.5);
	\node[scale=1.25] at (2,-1.25) {.};
\end{scope}
\end{tikzpicture}


==> img/braiding2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\path[fill, color=gray!20] (-1.5,0) to [out=75,in=105,looseness=1.6] (1.5,0) -- cycle;
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c] (0) to (1);
	\draw[2c] (0,-1.2) to node[auto,swap] {$\,a$} (0,-.1);
	\draw[2c] (0,.1) to node[auto,swap] {$\,b$} (0,1.2);
	\draw[3c1] (1.75,0) to node[above=6pt] {$p_2^*b$} (3,0);
	\draw[3c2] (1.75,0) to (3,0);
	\draw[3c3] (1.75,0) to (3,0);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\path[fill, color=gray!20] (-1.5,0) to [out=-75,in=-105,looseness=1.6] (1.5,0) -- cycle;
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (m1) at (-.375,.75) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c] (0) to (1);
	\draw[1c, out=45,in=-165] (0) to (m1);
	\draw[1c, out=30,in=120] (m1) to (1);
	\draw[1c, out=-45,in=170] (m1) to (1);
	\draw[2c] (0,-1.2) to node[auto,swap] {$\,a$} (0,-.1);
	\draw[2c] (.5,.1) to node[auto,swap] {$\,b$} (.5,.9);
	\draw[2c] (-.4,-.1) to (-.4,.8);
	\draw[2c] (-.6,.6) to (-.6,1.4);
	\draw[3c1] (1.75,0) to node[above=6pt] {$p_1^*a$} (3,0);
	\draw[3c2] (1.75,0) to (3,0);
	\draw[3c3] (1.75,0) to (3,0);
\end{scope}
\begin{scope}[shift={(9,0)}]
	\path[fill, color=gray!20] (-1.5,0) to [out=-10,in=135] (.375,-.75) to [out=15,in=-135] (1.5,0) to [out=170,in=-45] (-.375,.75) to [out=-165,in=45] (-1.5,0);
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (m1) at (-.375,.75) {};
	\node[0c] (m2) at (.375,-.75) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c] (0) to (1);
	\draw[1c, out=45,in=-165] (0) to (m1);
	\draw[1c, out=30,in=120] (m1) to (1);
	\draw[1c, out=-45,in=170] (m1) to (1);
	\draw[1c, out=15,in=-135] (m2) to (1);
	\draw[1c, out=-60,in=-150] (0) to (m2);
	\draw[1c, out=-10,in=135] (0) to (m2);
	\draw[2c] (-.6,-.9) to node[auto,swap] {$\,a$} (-.6,-.1);
	\draw[2c] (.5,.1) to node[auto,swap] {$\,b$} (.5,.9);
	\draw[2c] (-.4,-.1) to (-.4,.8);
	\draw[2c] (-.6,.6) to (-.6,1.4);
	\draw[2c] (.4,-.8) to (.4,.1);
	\draw[2c] (.6,-1.4) to (.6,-.6);
	\draw[3c1] (1.75,0) to node[above=6pt] {$!^*v$} (3,0);
	\draw[3c2] (1.75,0) to (3,0);
	\draw[3c3] (1.75,0) to (3,0);
\end{scope}
\begin{scope}[shift={(13.5,0)}]
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (m1) at (-.375,.75) {};
	\node[0c] (m2) at (.375,-.75) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c] (m1) to (m2);
	\draw[1c, out=45,in=-165] (0) to (m1);
	\draw[1c, out=30,in=120] (m1) to (1);
	\draw[1c, out=-45,in=170] (m1) to (1);
	\draw[1c, out=15,in=-135] (m2) to (1);
	\draw[1c, out=-60,in=-150] (0) to (m2);
	\draw[1c, out=-10,in=135] (0) to (m2);
	\draw[2c] (-.6,-.9) to node[auto,swap] {$\,a$} (-.6,-.1);
	\draw[2c] (.5,.1) to node[auto,swap] {$\,b$} (.5,.9);
	\draw[2c] (-.5,-.3) to (-.5,.6);
	\draw[2c] (-.6,.6) to (-.6,1.4);
	\draw[2c] (.5,-.6) to (.5,.3);
	\draw[2c] (.6,-1.4) to (.6,-.6);
	\node[scale=1.25] at (1.75,-1) {,};
\end{scope}
\end{tikzpicture}


==> img/braiding3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\node[0c] (a) at (-1.25,.5) {};
	\node[0c] (b) at (0,-.75) {};
	\node[0c] (c) at (1.25,.5) {};
	\draw[1c, out=60, in=120] (a) to (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$z$} (b);
	\draw[1c, out=15, in=-105] (b) to (c);
	\draw[1c] (a) to (c);
	\draw[2c] (-.1,.5) to node[auto,swap] {$x$} (-.1,1.3);
	\draw[2c] (-.1,-.6) to node[auto,swap] {$y$} (-.1,.5);
	\draw[3c1] (1.625,0) to (2.875,0);
	\draw[3c2] (1.625,0) to (2.875,0);
	\draw[3c3] (1.625,0) to (2.875,0);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\node[0c] (a) at (-1.25,.5) {};
	\node[0c] (b) at (0,-.75) {};
	\node[0c] (c) at (1.25,.5) {};
	\draw[1c, out=60, in=120] (a) to (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$z$} (b);
	\draw[1c, out=15, in=-105] (b) to (c);
	\draw[1c, out=75, in=165] (b) to (c);
	\draw[2c] (.8,-.4) to node[auto] {$x'$} (.8,.5);
	\draw[2c] (-.3,-.4) to node[auto,swap] {$y'$} (-.3,1.1);
	\node[scale=1.25] at (1.5,-.75) {,};
\end{scope}
\begin{scope}[shift={(8,.25)}]
	\node[0c] (a) at (-1.25,-.5) {};
	\node[0c] (b) at (0,.75) {};
	\node[0c] (c) at (1.25,-.5) {};
	\draw[1c, out=-60, in=-120] (a) to (c);
	\draw[1c, out=75, in=-165] (a) to (b);
	\draw[1c, out=-15, in=105] (b) to node[auto] {$z$} (c);
	\draw[1c] (a) to (c);
	\draw[2c] (-.1,-1.3) to node[auto,swap] {$x$} (-.1,-.5);
	\draw[2c] (-.1,-.5) to node[auto,swap] {$y$} (-.1,.6);
	\draw[3c1] (1.625,-.25) to (2.875,-.25);
	\draw[3c2] (1.625,-.25) to (2.875,-.25);
	\draw[3c3] (1.625,-.25) to (2.875,-.25);
\end{scope}
\begin{scope}[shift={(12.5,.25)}]
	\node[0c] (a) at (-1.25,-.5) {};
	\node[0c] (b) at (0,.75) {};
	\node[0c] (c) at (1.25,-.5) {};
	\draw[1c, out=-60, in=-120] (a) to (c);
	\draw[1c, out=75, in=-165] (a) to (b);
	\draw[1c, out=-15, in=105] (b) to node[auto] {$z$} (c);
	\draw[1c, out=-15, in=-105] (a) to (b);
	\draw[2c] (-.8,-.4) to node[auto,swap] {$x'$} (-.8,.5);
	\draw[2c] (.3,-1.1) to node[auto,swap] {$y'$} (.3,.4);
	\node[scale=1.25] at (1.5,-1) {;};
\end{scope}
\end{tikzpicture}


==> img/braiding3b.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (m1) at (-.375,.75) {};
	\node[0c] (m2) at (.375,-.75) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c] (m1) to (m2);
	\draw[1c] (0) to (m1);
	\draw[1c, out=30,in=120] (m1) to (1);
	\draw[1c, out=-45,in=170] (m1) to (1);
	\draw[1c] (m2) to (1);
	\draw[1c, out=-60,in=-150] (0) to (m2);
	\draw[1c, out=-10,in=135] (0) to (m2);
	\draw[2c] (-.6,-.9) to (-.6,-.1);
	\draw[2c] (.5,.1) to (.5,.9);
	\draw[2c] (-.5,-.3) to (-.5,.6);
	\draw[2c] (-.6,.6) to (-.6,1.4);
	\draw[2c] (.5,-.6) to (.5,.3);
	\draw[2c] (.6,-1.4) to (.6,-.6);
	\draw[3c1] (1.75,0) to (3,0);
	\draw[3c2] (1.75,0) to (3,0);
	\draw[3c3] (1.75,0) to (3,0);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (m) at (0,0) {};
	\node[0c] (1) at (1.5,0) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to  (1);
	\draw[1c, out=60,in=120] (0) to (m);
	\draw[1c, out=60,in=120] (m) to (1);
	\draw[1c, out=-60,in=-120] (0) to (m);
	\draw[1c, out=-60,in=-120] (m) to (1);
	\draw[2c] (-.1,-1.3) to (-.1,-.3);
	\draw[2c] (-.1,.3) to (-.1,1.3);
	\draw[2c] (-.75,-.5) to (-.75,.5);
	\draw[2c] (.75,-.5) to  (.75,.5);
	\node[scale=1.25] at (1.75,-1) {;};
\end{scope}
\end{tikzpicture}


==> img/braiding4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\path[fill, color=gray!20] (-.375,.75) to (.375,-.75) to [out=15,in=-135] (1.5,0) to [out=120,in=30, looseness=1.1] (-.375,.75);
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (m1) at (-.375,.75) {};
	\node[0c] (m2) at (.375,-.75) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c] (m1) to (m2);
	\draw[1c, out=45,in=-165] (0) to (m1);
	\draw[1c, out=30,in=120] (m1) to (1);
	\draw[1c, out=-45,in=170] (m1) to (1);
	\draw[1c, out=15,in=-135] (m2) to (1);
	\draw[1c, out=-60,in=-150] (0) to (m2);
	\draw[1c, out=-10,in=135] (0) to (m2);
	\draw[2c] (-.6,-.9) to node[auto,swap] {$\,a$} (-.6,-.1);
	\draw[2c] (.5,.1) to node[auto,swap] {$\,b$} (.5,.9);
	\draw[2c] (-.5,-.3) to (-.5,.6);
	\draw[2c] (-.6,.6) to (-.6,1.4);
	\draw[2c] (.5,-.6) to (.5,.3);
	\draw[2c] (.6,-1.4) to (.6,-.6);
	\draw[3c1] (1.75,0) to node[above=6pt] {$q_1^*b$} (3,0);
	\draw[3c2] (1.75,0) to (3,0);
	\draw[3c3] (1.75,0) to (3,0);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\path[fill, color=gray!20] (-1.5,0) to [out=-60,in=-150, looseness=1.1] (.375,-.75) to (-.375,.75) to [out=-165, in=45] (-1.5,0);
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (m1) at (-.375,.75) {};
	\node[0c] (m2) at (.375,-.75) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c] (m1) to (m2);
	\draw[1c, out=45,in=-165] (0) to (m1);
	\draw[1c, out=30,in=120] (m1) to (1);
	\draw[1c, out=15,in=-135] (m2) to (1);
	\draw[1c, out=90,in=150] (m2) to (1);
	\draw[1c, out=-60,in=-150] (0) to (m2);
	\draw[1c, out=-10,in=135] (0) to (m2);
	\draw[2c] (-.6,-.9) to node[auto,swap] {$\,a$} (-.6,-.1);
	\draw[2c] (.9,-.6) to node[auto,pos=.3] {$b$} (.9,.2);
	\draw[2c] (-.5,-.3) to (-.5,.6);
	\draw[2c] (.4,-.2) to (.4,.8);
	\draw[2c] (-.6,.6) to (-.6,1.4);
	\draw[2c] (.6,-1.4) to (.6,-.6);
	\draw[3c1] (1.75,0) to node[above=6pt] {$q_2^*a$} (3,0);
	\draw[3c2] (1.75,0) to (3,0);
	\draw[3c3] (1.75,0) to (3,0);
\end{scope}
\begin{scope}[shift={(9,0)}]
	\path[fill, color=gray!20] (-1.5,0) to [out=-60,in=-150, looseness=1.1] (.375,-.75) to [out=90,in=150, looseness=1.1] (1.5,0) to [out=120,in=30, looseness=1.1] (-.375,.75) to [out=-90, in=-30, looseness=1.1] (-1.5,0);
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (m1) at (-.375,.75) {};
	\node[0c] (m2) at (.375,-.75) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c] (m1) to (m2);
	\draw[1c, out=45,in=-165] (0) to (m1);
	\draw[1c, out=-30,in=-90] (0) to (m1);
	\draw[1c, out=30,in=120] (m1) to (1);
	\draw[1c, out=15,in=-135] (m2) to (1);
	\draw[1c, out=90,in=150] (m2) to (1);
	\draw[1c, out=-60,in=-150] (0) to (m2);
	\draw[2c] (-.9,-.2) to node[auto,swap,pos=.7] {$a$} (-.9,.6);
	\draw[2c] (.9,-.6) to node[auto,pos=.3] {$b$} (.9,.2);
	\draw[2c] (-.4,-.8) to (-.4,.2);
	\draw[2c] (.4,-.2) to (.4,.8);
	\draw[2c] (-.6,.6) to (-.6,1.4);
	\draw[2c] (.6,-1.4) to (.6,-.6);
	\draw[3c1] (1.75,0) to node[above=6pt] {$!^*v$} (3,0);
	\draw[3c2] (1.75,0) to (3,0);
	\draw[3c3] (1.75,0) to (3,0);
\end{scope}
\begin{scope}[shift={(13.5,0)}]
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (m1) at (-.375,.75) {};
	\node[0c] (m2) at (.375,-.75) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c, out=-45, in=135] (0) to (1);
	\draw[1c, out=45,in=-165] (0) to (m1);
	\draw[1c, out=-30,in=-90] (0) to (m1);
	\draw[1c, out=30,in=120] (m1) to (1);
	\draw[1c, out=15,in=-135] (m2) to (1);
	\draw[1c, out=90,in=150] (m2) to (1);
	\draw[1c, out=-60,in=-150] (0) to (m2);
	\draw[2c] (-.9,-.2) to node[auto,swap,pos=.7] {$a$} (-.9,.6);
	\draw[2c] (.9,-.6) to node[auto,pos=.3] {$b$} (.9,.2);
	\draw[2c] (-.2,-1) to (-.2,0);
	\draw[2c] (.2,-0) to (.2,1);
	\draw[2c] (-.6,.6) to (-.6,1.4);
	\draw[2c] (.6,-1.4) to (.6,-.6);
	\node[scale=1.25] at (1.75,-1) {,};
\end{scope}
\end{tikzpicture}


==> img/braiding5.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\path[fill, color=gray!20] (-1.5,0) to [out=75,in=105,looseness=1.6] (1.5,0) to [out=135,in=-45, looseness=1.1] (-1.5,0);
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (m1) at (-.375,.75) {};
	\node[0c] (m2) at (.375,-.75) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c, out=-45, in=135] (0) to (1);
	\draw[1c, out=45,in=-165] (0) to (m1);
	\draw[1c, out=-30,in=-90] (0) to (m1);
	\draw[1c, out=30,in=120] (m1) to (1);
	\draw[1c, out=15,in=-135] (m2) to (1);
	\draw[1c, out=90,in=150] (m2) to (1);
	\draw[1c, out=-60,in=-150] (0) to (m2);
	\draw[2c] (-.9,-.2) to node[auto,swap,pos=.7] {$a$} (-.9,.6);
	\draw[2c] (.9,-.6) to node[auto,pos=.3] {$b$} (.9,.2);
	\draw[2c] (-.2,-1) to (-.2,0);
	\draw[2c] (.2,-0) to (.2,1);
	\draw[2c] (-.6,.6) to (-.6,1.4);
	\draw[2c] (.6,-1.4) to (.6,-.6);
	\draw[3c1] (1.75,0) to node[above=6pt] {$p_1'^*a$} (3,0);
	\draw[3c2] (1.75,0) to (3,0);
	\draw[3c3] (1.75,0) to (3,0);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\path[fill, color=gray!20] (-1.5,0) to [out=-75,in=-105,looseness=1.6] (1.5,0) to [out=135,in=-45, looseness=1.1] (-1.5,0);
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (m2) at (.375,-.75) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c, out=-45, in=135] (0) to (1);
	\draw[1c, out=15,in=-135] (m2) to (1);
	\draw[1c, out=90,in=150] (m2) to (1);
	\draw[1c, out=-60,in=-150] (0) to (m2);
	\draw[2c] (0,.1) to node[auto,swap] {$\,a$} (0,1.2);
	\draw[2c] (.9,-.6) to node[auto,pos=.3] {$b$} (.9,.2);
	\draw[2c] (-.2,-1) to (-.2,0);
	\draw[2c] (.6,-1.4) to (.6,-.6);
	\draw[3c1] (1.75,0) to node[above=6pt] {$p_2'^*b$} (3,0);
	\draw[3c2] (1.75,0) to (3,0);
	\draw[3c3] (1.75,0) to (3,0);
\end{scope}
\begin{scope}[shift={(9,0)}]
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to (1);
	\draw[1c, out=-45, in=135] (0) to (1);
	\draw[2c] (0,.1) to node[auto,swap] {$\,a$} (0,1.2);
	\draw[2c] (0,-1.2) to node[auto,swap] {$\,b$} (0,-.1);
	\node[scale=1.25] at (1.75,-1) {.};
\end{scope}
\end{tikzpicture}


==> img/horizontal_composite.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (m) at (0,0) {};
	\node[0c] (1) at (1.5,0) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to node[auto] {$c \cpm{0} d$} (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to node[auto,swap] {$a \cpm{0} b$} (1);
	\draw[1c, out=60,in=120] (0) to node[auto] {$c$} (m);
	\draw[1c, out=60,in=120] (m) to node[auto] {$d$} (1);
	\draw[1c, out=-60,in=-120] (0) to node[auto,swap] {$a$} (m);
	\draw[1c, out=-60,in=-120] (m) to node[auto,swap] {$b$} (1);
	\draw[2c] (-.1,-1.3) to node[auto,swap] {$h$} (-.1,-.3);
	\draw[2c] (-.1,.3) to node[auto,swap] {$h'$} (-.1,1.3);
	\draw[2c] (-.75,-.5) to node[auto,swap] {$p$} (-.75,.5);
	\draw[2c] (.75,-.5) to node[auto,swap] {$q$} (.75,.5);
	\node[scale=1.25] at (2,-1.25) {.};
\end{tikzpicture}


==> img/ou_nonconstructible_atom.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (a) at (-.75,-1) {};
	\node[0c] (m) at (.25,0) [label=above:$y$] {};
	\draw[1c, out=75,in=105] (0) to (1);
	\draw[1c, out=-75,in=150] (0) to (a);
	\draw[1c, out=0, in=-105] (a) to (1);
	\draw[1c] (a) to (m);
	\draw[1c] (m) to (1);
	\draw[2c] (-.6, -.6) to (-.6,.6);
	\draw[2c] (.5, -.9) to (.5,0);
	\draw[3c1] (2,0) to (3.25,0);
	\draw[3c2] (2,0) to (3.25,0);
	\draw[3c3] (2,0) to (3.25,0);
\end{scope}
\begin{scope}[shift={(5.25,0)}]
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (a) at (-.75,-1) {};
	\draw[1c, out=75,in=105] (0) to (1);
	\draw[1c, out=-75,in=150] (0) to (a);
	\draw[1c, out=0, in=-105] (a) to (1);
	\draw[2c] (0, -.8) to (0,.8);
	\node[scale=1.25] at (1.75,-1) {,};
\end{scope}
\end{tikzpicture}


==> img/ou_nonconstructible_molec1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\path[fill, color=gray!20] (-1.5,0) to [out=-75,in=150] (-.75,-1) to [out=15,in=-105,looseness=1.05] (.375,.5) to [out=-60,in=180] (1.5,0) to (1.75,1) to [out=105,in=75,looseness=1.1] (-1.25,1) to (-1.5,0);
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (a) at (-.75,-1) {};
	\node[0c] (m) at (.375,.5) {};
	\node[0c] (0b) at (-1.25,1) {};
	\node[0c] (1b) at (1.75,1) {};
	\draw[1c, out=75,in=105] (0) to (1);
	\draw[1c, out=75,in=105] (0b) to (1b);
	\draw[1c, out=-75,in=150] (0) to (a);
	\draw[1c, out=0, in=-105] (a) to (1);
	\draw[1c] (0) to (0b);
	\draw[1c] (1) to (1b);
	\draw[1c,out=15, in=-105] (a) to (m);
	\draw[1c,out=-60,in=180] (m) to (1);
	\draw[2c] (-.6, -.6) to (-.6,.6);
	\draw[2c] (.6, -.9) to (.6,.1);
	\draw[2c] (.1, .9) to (.1,1.9);
	\draw[3c1] (1.75,.5) to (3,.5);
	\draw[3c2] (1.75,.5) to (3,.5);
	\draw[3c3] (1.75,.5) to (3,.5);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\path[fill, color=gray!20] (-.75,-1) to (-.5,0) to [out=75,in=165,looseness=1.05] (.375,.5) to [out=45,in=165] (1.75,1) to (1.5,0) to [out=-105,in=0,looseness=1.1] (-.75,-1);
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (a) at (-.75,-1) {};
	\node[0c] (m) at (.375,.5) {};
	\node[0c] (0b) at (-1.25,1) {};
	\node[0c] (1b) at (1.75,1) {};
	\node[0c] (ab) at (-.5,0) {};
	\draw[1c, out=75,in=105] (0b) to (1b);
	\draw[1c, out=-75,in=150] (0) to (a);
	\draw[1c, out=-75,in=150] (0b) to (ab);
	\draw[1c, out=0, in=-105] (a) to (1);
	\draw[1c, out=75, in=165] (ab) to (m);
	\draw[1c, out=45, in=165] (m) to (1b);
	\draw[1c] (0) to (0b);
	\draw[1c] (1) to (1b);
	\draw[1c] (a) to (ab);
	\draw[1c,out=15, in=-105] (a) to (m);
	\draw[1c,out=-60,in=180] (m) to (1);
	\draw[2c] (-1, -.7) to (-1,.3);
	\draw[2c] (-.2, -.7) to (-.2,.3);
	\draw[2c] (1.1, 0) to (1.1,1);
	\draw[2c] (.1, .7) to (.1,1.9);
	\draw[2c] (.6, -.9) to (.6,.1);
	\draw[3c1] (1.75,.5) to (3,.5);
	\draw[3c2] (1.75,.5) to (3,.5);
	\draw[3c3] (1.75,.5) to (3,.5);
\end{scope}
\begin{scope}[shift={(9,0)}]
	\path[fill, color=gray!20] (-1.25,1) to [out=-75,in=150] (-.5,0) to [out=0,in=-105] (1.75,1) to [out=105,in=75,looseness=1.1] (-1.25,1);
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (a) at (-.75,-1) {};
	\node[0c] (m) at (.375,.5) {};
	\node[0c] (0b) at (-1.25,1) {};
	\node[0c] (1b) at (1.75,1) {};
	\node[0c] (ab) at (-.5,0) {};
	\draw[1c, out=75,in=105] (0b) to (1b);
	\draw[1c, out=-75,in=150] (0) to (a);
	\draw[1c, out=-75,in=150] (0b) to (ab);
	\draw[1c, out=0, in=-105] (a) to (1);
	\draw[1c, out=0, in=-105] (ab) to (1b);
	\draw[1c, out=75, in=165] (ab) to (m);
	\draw[1c, out=45, in=165] (m) to (1b);
	\draw[1c] (0) to (0b);
	\draw[1c] (1) to (1b);
	\draw[1c] (a) to (ab);
	\draw[2c] (-1, -.7) to (-1,.3);
	\draw[2c] (.4, -.9) to (.4,.1);
	\draw[2c] (.8, 0) to (.8,1);
	\draw[2c] (.1, .7) to (.1,1.9);
	\draw[3c1] (1.75,.5) to (3,.5);
	\draw[3c2] (1.75,.5) to (3,.5);
	\draw[3c3] (1.75,.5) to (3,.5);
\end{scope}
\begin{scope}[shift={(13.5,0)}]
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (1) at (1.5,0) {};
	\node[0c] (a) at (-.75,-1) {};
	\node[0c] (0b) at (-1.25,1) {};
	\node[0c] (1b) at (1.75,1) {};
	\node[0c] (ab) at (-.5,0) {};
	\draw[1c, out=75,in=105] (0b) to (1b);
	\draw[1c, out=-75,in=150] (0) to (a);
	\draw[1c, out=-75,in=150] (0b) to (ab);
	\draw[1c, out=0, in=-105] (a) to (1);
	\draw[1c, out=0, in=-105] (ab) to (1b);
	\draw[1c] (0) to (0b);
	\draw[1c] (1) to (1b);
	\draw[1c] (a) to (ab);
	\draw[2c] (-1, -.7) to (-1,.3);
	\draw[2c] (.4, -.9) to (.4,.1);
	\draw[2c] (.25, .2) to (.25,1.8);
	\node[scale=1.25] at (1.75,-1) {,};
\end{scope}
\end{tikzpicture}


==> img/regular.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\node[0c] (a) at (-1.25,0) {};
	\node[0c] (b) at (.375,-.875) {};
	\node[0c] (c) at (-.375,.875) {};
	\node[0c] (d) at (1.25,0) {};
	\draw[1c, out=-60, in=180] (a) to (b);
	\draw[1c, out=0, in=120] (c) to (d);
	\draw[1c, out=15, in=-105] (b) to (d);
	\draw[1c, out=75, in=-165] (a) to (c);
	\draw[1c] (c) to (b);
	\draw[2c] (-.6,-.5) to (-.6,.6);
	\draw[2c] (.6,-.6) to (.6,.5);
	\node[scale=1.25] at (1.5,-.875) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (i2) at (1,-.125) {};
	\node[0c] (0) at (-1.25,-.25) {};
	\node[0c] (1) at (1.25,.375) {};
	\node[0c] (o1) at (-.875,.75) {};
	\node[0c] (i1) at (.125,-.75) {};
	\node[0c] (m1) at (-.375,0) {};
	\draw[1c] (0) to (o1);
	\draw[1c, out=15, in=135] (o1) to (1);
	\draw[1c] (i2) to (1);
	\draw[1c, out=0, in=-120] (i1) to (i2);
	\draw[1c, out=-45, in=180] (0) to (i1);
	\draw[1c] (o1) to (m1);
	\draw[1c] (m1) to (i1);
	\draw[1c, out=15, in=150] (m1) to (i2);
	\draw[2c] (-.75,-.6) to (-.75,.3);
	\draw[2c] (.3,-.7) to (.3,.1);
	\draw[2c] (.1,0) to (.1,.9);
	\node[scale=1.25] at (1.5,-.875) {,};
\end{scope}
\begin{scope}[shift={(8,0)}]
	\node[0c] (0) at (-1.25,0) {};
	\node[0c] (m) at (0,0) {};
	\node[0c] (1) at (1.25,0) {};
	\draw[1c, out=60,in=120] (0) to (m);
	\draw[1c, out=60,in=120] (m) to (1);
	\draw[1c, out=-60,in=-120] (0) to (m);
	\draw[1c, out=-60,in=-120] (m) to (1);
	\draw[2c] (-.625,-.4) to (-.625,.4);
	\draw[2c] (.625,-.4) to (.625,.4);
	\node[scale=1.25] at (1.5,-.875) {,};
\end{scope}
\end{tikzpicture}


==> img/regular2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\node[0c] (0) at (-1.25,0) {};
	\node[0c] (m) at (0,0) {};
	\node[0c] (1) at (1.25,0) {};
	\node[0c] (b) at (-.25,-1.25) {};
	\draw[1c, out=60,in=120] (0) to (m);
	\draw[1c, out=60,in=120] (m) to (1);
	\draw[1c, out=-60,in=-120] (0) to (m);
	\draw[1c, out=-60,in=-120] (m) to (1);
	\draw[1c, out=-90, in=165] (0) to (b);
	\draw[1c, out=0, in=-90] (b) to (1);
	\draw[1c, out=60, in=-90] (b) to (m);
	\draw[2c] (-.625,-.4) to (-.625,.4);
	\draw[2c] (.625,-.4) to (.625,.4);
	\draw[2c] (-.6,-1.2) to (-.6,-.3);
	\draw[2c] (.5,-1.2) to (.5,-.3);
	\node[scale=1.25] at (1.5,-1.25) {.};
\end{scope}
\end{tikzpicture}

